Macroscopic Activity-Based Modeling of Urban Active Mobility

This paper develops a macroscopic, activity-based model of urban active mobility using nonintrusive sensor data. It introduces attendance functions to describe spatio-temporal travel patterns between activities and formulates the disaggregation of aggregated counts as a statistical inference problem. Counts are modeled as Poisson variables, and unknown subpopulation sizes are estimated via maximum likelihood, with theoretical guarantees and an efficient EM algorithm for computation. Grounded in a microscopic stochastic model, the framework offers a scalable and privacy-preserving approach to analyzing urban soft mobility dynamics.

==> figures/1_individu.eps_tex <==
%% Creator: Inkscape 1.4.3 (fcd0343856, 2026-01-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_individu.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
    }%
\providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
    }%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
    \setlength{\unitlength}{745.43637734bp}%
\ifx\svgscale\undefined%
    \relax%
\else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
\fi%
  
\else%
    \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%

\begin{picture}(1,0.41462772)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{1_individu.png}}%
    \put(0.53556062,0.04){\color[rgb]{0.41568627,0.65098039,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{x^e}$ \end{tabular}}}}%
    \put(0.74339522,0.140){\color[rgb]{0.41568627,0.65098039,0.69019608}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_p^e$\end{tabular}}}}%}
    \put(0.11171,0.407){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time\end{tabular}}}}%
\put(0.14224416,0.35001649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma^{-1}(x_p^e)$\end{tabular}}}}%
    \put(0.292,0.04){\color[rgb]{0.9372549,0.62745098,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{x^0}$ \end{tabular}}}}%

    \put(0.23002243,0.140){\color[rgb]{0.9372549,0.62745098,0.62745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_p^0$\end{tabular}}}}%

    \put(0.03457171,0.3281666){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{t^0}$\end{tabular}}}}%

    \put(0.14195171,0.217){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_p^0$\end{tabular}}}}%

    \put(0.53190482,0.35409316){\color[rgb]{0,0,0}\rotatebox{10.903093}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v_p$\end{tabular}}}}}%

    \put(0.14092465,0.28546763){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.48678533,0.140){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_p(t)$\end{tabular}}}}%       
   
   \put(0.9515171,0.145){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}position\end{tabular}}}}%
    \put(0.8117459,0.29778359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{T}_p$\end{tabular}}}}%
\end{picture}%
\endgroup%


==> figures/disaggregation.tex <==
\def\ptg{1.4}
\def\ptm{0.9}
\def\ptd{0.3}
\def\ptf{0.05}

\def\pdg{0.1}
\def\pdm{0.2}
\def\pdd{1.1}
\def\pdf{1.2}

\def\pug{0.4}
\def\pum{1.2}
\def\pud{0.2}
\def\puf{0.5}

\def\thu{1.5}
\def\thd{1.2}
\def\tht{0.6}

\def\scalecount{.9}
\def\scalewidth{0.7}
\def\swd{1.2}
	
\definecolor{cthu}{rgb}{0.41568627,0.65098039,0.69019608}
\colorlet{cthu_darker}{cthu!75!black}
\definecolor{cthd}{rgb}{0.9372549,0.62745098,0.62745098}
\colorlet{cthd_darker}{cthd!90!black}
\definecolor{ctht}{rgb}{0.627, 0.729, 0.529}
\colorlet{ctht_darker}{ctht!90!black}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{tikzpicture}[scale=1, transform shape]
		\begin{scope}
			\node[anchor=north] at (0.5*12+0.5*5*\scalewidth,3) {Characteristics of journey types: attendance functions and subpopulation sizes};
			
			\node[anchor=south] at (2*\scalewidth, \ptg+.2) {$a_1(\cdot, x)$};
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}] (0,0) rectangle (1*\scalewidth,\pug);
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}] (1*\scalewidth,0) rectangle (2*\scalewidth,\pum);
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}] (2*\scalewidth,0) rectangle (3*\scalewidth,\pud);
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}] (3*\scalewidth,0) rectangle (4*\scalewidth,\puf);
			\node at (.5*\scalewidth, -.3) {$1$};
			\node at (1.5*\scalewidth, -.3) {$2$};
			\node at (2.5*\scalewidth, -.3) {$3$};
			\node at (3.5*\scalewidth, -.3) {$4$};
			\node[anchor=north] at (2*\scalewidth, -.4) {time steps};
			\draw[fill = cthu] (4.6*\scalewidth,0) rectangle (5*\scalewidth, \thu);
			\node[anchor=south] at (4.8*\scalewidth, \ptg+.2) {$N_1$};
		\end{scope}
		
		\begin{scope}[xshift=6cm]
			\node[anchor=south] at (2*\scalewidth, \ptg+.2) {$a_2(\cdot, x)$};
			\draw[pattern={Lines[angle=45, distance=1mm, line width=0.3mm]}] (0,0) rectangle (1*\scalewidth,\pdg);
			\draw[pattern={Lines[angle=45, distance=1mm, line width=0.3mm]}] (1*\scalewidth,0) rectangle (2*\scalewidth,\pdm);
			\draw[pattern={Lines[angle=45, distance=1mm, line width=0.3mm]}] (2*\scalewidth,0) rectangle (3*\scalewidth,\pdd);
			\draw[pattern={Lines[angle=45, distance=1mm, line width=0.3mm]}] (3*\scalewidth,0) rectangle (4*\scalewidth,\pdf);
			\node at (.5*\scalewidth, -.3) {$1$};
			\node at (1.5*\scalewidth, -.3) {$2$};
			\node at (2.5*\scalewidth, -.3) {$3$};
			\node at (3.5*\scalewidth, -.3) {$4$};
			\node[anchor=north] at (2*\scalewidth, -.4) {time steps};
			\draw[fill = cthd] (4.6*\scalewidth,0) rectangle (5*\scalewidth, \thd);
			\node[anchor=south] at (4.8*\scalewidth, \ptg+.2) {$N_2$};
		\end{scope}
		
		\begin{scope}[xshift=12cm]
			\node[anchor=south] at (2*\scalewidth, \ptg+.2) {$a_3(\cdot, x)$};
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.3mm]}] (0,0) rectangle (1*\scalewidth,\ptg);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.3mm]}] (1*\scalewidth,0) rectangle (2*\scalewidth,\ptm);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.3mm]}] (2*\scalewidth,0) rectangle (3*\scalewidth,\ptd);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.3mm]}] (3*\scalewidth,0) rectangle (4*\scalewidth,\ptf);
			\node at (.5*\scalewidth, -.3) {$1$};
			\node at (1.5*\scalewidth, -.3) {$2$};
			\node at (2.5*\scalewidth, -.3) {$3$};
			\node at (3.5*\scalewidth, -.3) {$4$};
			\node[anchor=north] at (2*\scalewidth, -.4) {time steps};
			\draw[fill = ctht] (4.6*\scalewidth,0) rectangle (5*\scalewidth, \tht);
			\node[anchor=south] at (4.8*\scalewidth, \ptg+.2) {$N_3$};
		\end{scope}
	\end{tikzpicture}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{0.5cm}
	
	\begin{tikzpicture}[scale=1, transform shape]
		\node[anchor=north] at (4.75,3.4) {Number of passages at location $x$: expected (and how it is decomposed) \textit{vs.} data};
		
		\begin{scope}[xshift=-\swd*1cm]
			\node[anchor=west] at (-.13, .18+\scalecount*\thu*\pug + \scalecount*\thd*\pdg + \scalecount*\tht*\ptg) {\footnotesize expected};
			\node[anchor=east]at (\swd*1.8, .25+\scalecount*\thu*\pug + \scalecount*\thd*\pdg + \scalecount*\tht*\ptg) {\footnotesize data};
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}, pattern color=cthu_darker]
			(0,0) rectangle (\swd*1, \scalecount*\thu*\pug);
			\draw[pattern={Lines[angle=45, distance=1mm, line width = 0.5mm]}, pattern color = cthd_darker]
			(0,\scalecount*\thu*\pug) rectangle (\swd*1, \scalecount*\thu*\pug + \scalecount*\thd*\pdg);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.5mm]}, pattern color=ctht_darker]
			(0,\scalecount*\thu*\pug + \scalecount*\thd*\pdg) rectangle (\swd*1, \scalecount*\thu*\pug + \scalecount*\thd*\pdg + \scalecount*\tht*\ptg);
			\draw[fill = gray!10] (\swd*1,0) rectangle (\swd*2, \scalecount*\thu*\pug + \scalecount*\thd*\pdg + \scalecount*\tht*\ptg+0.1);
			\node[rotate=90] at (\swd*1.5, .2*\scalecount*\thu*\pug + .5*\scalecount*\thd*\pdg + .5*\scalecount*\tht*\ptg+0.2) {$n(\scriptstyle 1 \textstyle, x)$};
			\node at (\swd*1, -.3) {$1$};
		\end{scope}
		
		\begin{scope}[xshift=\swd*1.666cm]
			\node[anchor=west] at (-.13, .18+\scalecount*\thu*\pum + \scalecount*\thd*\pdm+ \scalecount*\tht*\ptm) {\footnotesize expected};
			\node[anchor=east]at (\swd*1.8,.05+\scalecount*\thu*\pum + \scalecount*\thd*\pdm + \scalecount*\tht*\ptm) {\footnotesize data};
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}, pattern color=cthu_darker]
			(0,0) rectangle (\swd*1, \scalecount*\thu*\pum);
			\draw[pattern={Lines[angle=45, distance=1mm, line width = 0.5mm]}, pattern color = cthd_darker]
			(0,\scalecount*\thu*\pum) rectangle (\swd*1, \scalecount*\thu*\pum + \scalecount*\thd*\pdm);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.5mm]}, pattern color=ctht_darker]
			(0,\scalecount*\thu*\pum + \scalecount*\thd*\pdm) rectangle (\swd*1, \scalecount*\thu*\pum + \scalecount*\thd*\pdm + \scalecount*\tht*\ptm);
			\draw[fill=gray!10] (\swd*1, 0) rectangle (\swd*2, \scalecount*\thu*\pum + \scalecount*\thd*\pdm + \scalecount*\tht*\ptm -.1);
			\node[rotate=90] at (\swd*1.5, .5*\scalecount*\thu*\pum + .5*\scalecount*\thd*\pdm + .5*\scalecount*\tht*\ptm) {$n(\scriptstyle{2} \textstyle, x)$};
			\node at (\swd*1, -.3) {$2$};
		\end{scope}
		
		\begin{scope}[xshift=\swd*4.333cm]
			\node[anchor=west] at (-.13, .18+\scalecount*\thu*\pud + \scalecount*\thd*\pdd+ \scalecount*\tht*\ptd) {\footnotesize expected};
			\node[anchor=east]at (\swd*1.8,.17+\scalecount*\thu*\pud + \scalecount*\thd*\pdd + \scalecount*\tht*\ptd) {\footnotesize data};
			
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}, pattern color=cthu_darker]
			(0,0) rectangle (\swd*1, \scalecount*\thu*\pud);
			\draw[pattern={Lines[angle=45, distance=1mm, line width = 0.5mm]}, pattern color = cthd_darker]
			(0,\scalecount*\thu*\pud) rectangle (\swd*1, \scalecount*\thu*\pud + \scalecount*\thd*\pdd);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.5mm]}, pattern color=ctht_darker]
			(0,\scalecount*\thu*\pud + \scalecount*\thd*\pdd) rectangle (\swd*1, \scalecount*\thu*\pud + \scalecount*\thd*\pdd + \scalecount*\tht*\ptd);
			\draw[fill=gray!10] (\swd*1, 0) rectangle (\swd*2,\scalecount*\thu*\pud + \scalecount*\thd*\pdd + \scalecount*\tht*\ptd + 0.02);
			\node[rotate=90] at (\swd*1.5, .5*\scalecount*\thu*\pud + .5*\scalecount*\thd*\pdd + .5*\scalecount*\tht*\ptd) {$n(\scriptstyle{3} \textstyle, x)$};
			\node at (\swd*1, -.3) {$3$};
		\end{scope}
		
		\begin{scope}[xshift=\swd*7cm]				
			\node[anchor=west] at (-.13, .18+\scalecount*\thu*\puf + \scalecount*\thd*\pdf+ \scalecount*\tht*\ptf) {\footnotesize expected};
			\node[anchor=east]at (\swd*1.8,.19+\scalecount*\thu*\puf + \scalecount*\thd*\pdf + \scalecount*\tht*\ptf) {\footnotesize data};
			
			\draw[pattern={Dots[radius=0.3mm, angle=45, distance=1mm]}, pattern color=cthu_darker]
			(0,0) rectangle (\swd*1, \scalecount*\thu*\puf);
			\draw[pattern={Lines[angle=45, distance=1mm, line width = 0.5mm]}, pattern color = cthd_darker]
			(0,\scalecount*\thu*\puf) rectangle (\swd*1, \scalecount*\thu*\puf + \scalecount*\thd*\pdf);
			\draw[pattern={Lines[angle=0, distance=1mm, line width=0.5mm]}, pattern color=ctht_darker]
			(0,\scalecount*\thu*\puf + \scalecount*\thd*\pdf) rectangle (\swd*1, \scalecount*\thu*\puf + \scalecount*\thd*\pdf + \scalecount*\tht*\ptf);
			\draw[fill=gray!10] (\swd*1, 0) rectangle (\swd*2,\scalecount*\thu*\puf + \scalecount*\thd*\pdf + \scalecount*\tht*\ptf + 0.03);
			\node[rotate=90] at (\swd*1.5, .5*\scalecount*\thu*\puf + .5*\scalecount*\thd*\pdf + .5*\scalecount*\tht*\ptf) {$n(\scriptstyle{4} \textstyle, x)$};
			\node at (\swd*1, -.3) {$4$};
		\end{scope}
		
		\node[anchor=north] at (\swd*4,-.4) {time steps};
			
	\end{tikzpicture}
	
